Improved Description of Atomic Environments using Low-cost Polynomial Functions with Compact Support

The prediction of chemical properties using Machine Learning (ML) techniques calls for a set of appropriate descriptors that accurately describe atomic and, on a larger scale, molecular environments. A mapping of conformational information on a space spanned by atom-centred symmetry functions (SF) has become a standard technique for energy and force predictions using high-dimensional neural network potentials (HDNNP). Established atom-centred SFs, however, are limited in their flexibility, since their functional form restricts the angular domain that can be sampled. Here, we introduce a class of atom-centred symmetry functions based on polynomials with compact support called polynomial symmetry functions (PSF), which enable a free choice of both, the angular and the radial domain covered. We demonstrate that the accuracy of PSFs is either on par or considerably better than that of conventional, atom-centred SFs, with reductions in force prediction errors over a test set approaching 50% for certain organic molecules. Contrary to established atom-centred SFs, computation of PSF does not involve any exponentials, and their intrinsic compact support supersedes use of separate cutoff functions. Most importantly, the number of floating point operations required to compute polynomial SFs introduced here is considerably lower than that of other SFs, enabling their efficient implementation without the need of highly optimised code structures or caching, with speedups with respect to other state-of-the-art SFs reaching a factor of 4.5 to 5. This low-effort performance benefit substantially simplifies their use in new programs and emerging platforms such as graphical processing units (GPU). Overall, polynomial SFs with compact support improve accuracy of both, energy and force predictions with HDNNPs while enabling significant speedups with respect to their well-established counterparts.

==> PAS_rad.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2700.00,3015.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,741){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,1012){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,1283){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,1555){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,1826){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,2097){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(946,521){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1398,521){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1850,521){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2302,521){\makebox(0,0){\strut{}$15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1419){\rotatebox{-270}{\makebox(0,0){\strut{}$f^\text{rad}_\text{PAS}$}}}%
      \put(1624,191){\makebox(0,0){\strut{}$r [a.u.]$}}%
      \csname LTb\endcsname%%
      \put(1889,2787){\makebox(0,0)[r]{\strut{}$r_s = 0, \Delta r = 14$}}%
      \csname LTb\endcsname%%
      \put(1889,2457){\makebox(0,0)[r]{\strut{}$r_s = 4, \Delta r = 6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PAS_rad-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PSF_ang.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2700.00,3015.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,741){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,1419){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,2097){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(946,521){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1378,521){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1809,521){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2241,521){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1419){\rotatebox{-270}{\makebox(0,0){\strut{}$f^\text{ang}_\text{PSF}$}}}%
      \put(1624,191){\makebox(0,0){\strut{}$\theta$ [rad]}}%
      \csname LTb\endcsname%%
      \put(1955,2787){\makebox(0,0)[r]{\strut{}$\vartheta_0 = \pi, \Delta\vartheta =\pi$}}%
      \csname LTb\endcsname%%
      \put(1955,2457){\makebox(0,0)[r]{\strut{}$\vartheta_0 = \pi/3, \Delta\vartheta =\pi/6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PSF_ang-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PSF_rad.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2700.00,3015.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,741){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,1012){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,1283){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,1555){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,1826){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,2097){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(946,521){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1398,521){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1850,521){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2302,521){\makebox(0,0){\strut{}$15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1419){\rotatebox{-270}{\makebox(0,0){\strut{}$f^\text{rad}_\text{PSF}$}}}%
      \put(1624,191){\makebox(0,0){\strut{}$r [a.u.]$}}%
      \csname LTb\endcsname%%
      \put(1889,2787){\makebox(0,0)[r]{\strut{}$r_s = 0, \Delta r = 14$}}%
      \csname LTb\endcsname%%
      \put(1889,2457){\makebox(0,0)[r]{\strut{}$r_s = 4, \Delta r = 6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PSF_rad-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> anisole_diag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3600.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,704){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1193){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1682){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2170){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2659){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1163,484){\makebox(0,0){\strut{}$-0.2$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1652,484){\makebox(0,0){\strut{}$-0.1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2141,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2629,484){\makebox(0,0){\strut{}$0.1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(3118,484){\makebox(0,0){\strut{}$0.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(294,1681){\rotatebox{-270}{\makebox(0,0){\strut{}$F^i_\text{nnp}$ [a.u.]}}}%
      \put(2140,154){\makebox(0,0){\strut{}$F^i_\text{ref}$ [a.u.]}}%
      \csname LTb\endcsname%%
      \put(2507,1327){\makebox(0,0)[r]{\strut{}BPSF}}%
      \csname LTb\endcsname%%
      \put(2507,1107){\makebox(0,0)[r]{\strut{}PSF}}%
      \csname LTb\endcsname%%
      \put(2507,887){\makebox(0,0)[r]{\strut{}PAS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{anisole_diag-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> anisole_zoom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3600.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,983){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1263){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1542){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1821){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2100){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2380){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2659){\makebox(0,0)[r]{\strut{}$0.07$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1163,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1554,484){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1945,484){\makebox(0,0){\strut{}$20$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2336,484){\makebox(0,0){\strut{}$30$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2727,484){\makebox(0,0){\strut{}$40$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(3118,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(294,1681){\rotatebox{-270}{\makebox(0,0){\strut{}$P(\Delta F) [\%]$}}}%
      \put(2140,154){\makebox(0,0){\strut{}$\Delta F [\%]$}}%
      \csname LTb\endcsname%%
      \put(2131,2486){\makebox(0,0)[r]{\strut{}BPSF}}%
      \csname LTb\endcsname%%
      \put(2131,2266){\makebox(0,0)[r]{\strut{}PSF}}%
      \csname LTb\endcsname%%
      \put(2131,2046){\makebox(0,0)[r]{\strut{}PAS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{anisole_zoom-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> behler.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(972,4180){\makebox(0,0){\strut{}$\frac{1}{\eta} = 4000 ,  r_s = 0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1998,2458){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(1998,2769){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(1998,3080){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(1998,3391){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(1998,3702){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(1998,4014){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3132,4180){\makebox(0,0){\strut{}$\frac{1}{\eta} = 20 , r_s = 4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4158,2458){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4158,2769){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(4158,3080){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(4158,3391){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(4158,3702){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(4158,4014){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5292,4180){\makebox(0,0){\strut{}$\frac{1}{\eta} = 8 , r_s = 8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6318,2458){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(6318,2847){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(6318,3236){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(6318,3625){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(6318,4014){\makebox(0,0)[l]{\strut{}$0.8$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1005,2240){\makebox(0,0){\strut{}$\frac{1}{\eta} = 12 , r_s = 0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1998,298){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(1998,609){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(1998,920){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(1998,1231){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \put(1998,1542){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \put(1998,1854){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(277,2007){\makebox(0,0)[l]{\strut{}$\lambda = 1,\zeta = 1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3165,2240){\makebox(0,0){\strut{}$\frac{1}{\eta} = 10 , r_s = 0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4158,298){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4158,492){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(4158,687){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(4158,881){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(4158,1076){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(4158,1270){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(4158,1465){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(4158,1659){\makebox(0,0)[l]{\strut{}$7$}}%
      \put(4158,1854){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(2437,2007){\makebox(0,0)[l]{\strut{}$\lambda = -1,\zeta = 3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5325,2240){\makebox(0,0){\strut{}$\frac{1}{\eta} = 40 , r_s = 0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6318,298){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(6318,520){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(6318,742){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(6318,964){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(6318,1187){\makebox(0,0)[l]{\strut{}$40$}}%
      \put(6318,1409){\makebox(0,0)[l]{\strut{}$50$}}%
      \put(6318,1631){\makebox(0,0)[l]{\strut{}$60$}}%
      \put(6318,1854){\makebox(0,0)[l]{\strut{}$70$}}%
      \put(4597,2007){\makebox(0,0)[l]{\strut{}$\lambda = -1,\zeta = 6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{behler-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cu2s_diag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3600.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,899){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1291){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1682){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2073){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2464){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1358,484){\makebox(0,0){\strut{}$-0.4$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1750,484){\makebox(0,0){\strut{}$-0.2$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2141,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2532,484){\makebox(0,0){\strut{}$0.2$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2923,484){\makebox(0,0){\strut{}$0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(294,1681){\rotatebox{-270}{\makebox(0,0){\strut{}$F^i_\text{nnp}$ [a.u.]}}}%
      \put(2140,154){\makebox(0,0){\strut{}$F^i_\text{ref}$ [a.u.]}}%
      \csname LTb\endcsname%%
      \put(2459,1352){\makebox(0,0)[r]{\strut{}BPSF}}%
      \csname LTb\endcsname%%
      \put(2459,1132){\makebox(0,0)[r]{\strut{}PSF}}%
      \csname LTb\endcsname%%
      \put(2459,912){\makebox(0,0)[r]{\strut{}PAS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cu2s_diag-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cu2s_zoom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3600.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,948){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1193){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1437){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1682){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1926){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2170){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2415){\makebox(0,0)[r]{\strut{}$0.07$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2659){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1163,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1554,484){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1945,484){\makebox(0,0){\strut{}$20$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2336,484){\makebox(0,0){\strut{}$30$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2727,484){\makebox(0,0){\strut{}$40$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(3118,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(294,1681){\rotatebox{-270}{\makebox(0,0){\strut{}$P(\Delta F) [\%]$}}}%
      \put(2140,154){\makebox(0,0){\strut{}$\Delta F [\%]$}}%
      \csname LTb\endcsname%%
      \put(2131,2486){\makebox(0,0)[r]{\strut{}BPSF}}%
      \csname LTb\endcsname%%
      \put(2131,2266){\makebox(0,0)[r]{\strut{}PSF}}%
      \csname LTb\endcsname%%
      \put(2131,2046){\makebox(0,0)[r]{\strut{}PAS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cu2s_zoom-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dmabn_diag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3600.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,704){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1193){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1682){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2170){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2659){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1163,484){\makebox(0,0){\strut{}$-0.2$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1652,484){\makebox(0,0){\strut{}$-0.1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2141,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2629,484){\makebox(0,0){\strut{}$0.1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(3118,484){\makebox(0,0){\strut{}$0.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(294,1681){\rotatebox{-270}{\makebox(0,0){\strut{}$F^i_\text{nnp}$ [a.u.]}}}%
      \put(2140,154){\makebox(0,0){\strut{}$F^i_\text{ref}$ [a.u.]}}%
      \csname LTb\endcsname%%
      \put(2507,1254){\makebox(0,0)[r]{\strut{}BPSF}}%
      \csname LTb\endcsname%%
      \put(2507,1034){\makebox(0,0)[r]{\strut{}PSF}}%
      \csname LTb\endcsname%%
      \put(2507,814){\makebox(0,0)[r]{\strut{}PAS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dmabn_diag-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dmabn_zoom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3600.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,921){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1138){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1356){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1573){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1790){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2007){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2225){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2442){\makebox(0,0)[r]{\strut{}$0.16$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2659){\makebox(0,0)[r]{\strut{}$0.18$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1163,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1554,484){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1945,484){\makebox(0,0){\strut{}$20$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2336,484){\makebox(0,0){\strut{}$30$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2727,484){\makebox(0,0){\strut{}$40$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(3118,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(294,1681){\rotatebox{-270}{\makebox(0,0){\strut{}$P(\Delta F) [\%]$}}}%
      \put(2140,154){\makebox(0,0){\strut{}$\Delta F [\%]$}}%
      \csname LTb\endcsname%%
      \put(2131,2486){\makebox(0,0)[r]{\strut{}BPSF}}%
      \csname LTb\endcsname%%
      \put(2131,2266){\makebox(0,0)[r]{\strut{}PSF}}%
      \csname LTb\endcsname%%
      \put(2131,2046){\makebox(0,0)[r]{\strut{}PAS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dmabn_zoom-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> etph_diag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3600.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,704){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1682){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2659){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1163,484){\makebox(0,0){\strut{}$-0.1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2141,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(3118,484){\makebox(0,0){\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(294,1681){\rotatebox{-270}{\makebox(0,0){\strut{}$F^i_\text{nnp}$ [a.u.]}}}%
      \put(2140,154){\makebox(0,0){\strut{}$F^i_\text{ref}$ [a.u.]}}%
      \csname LTb\endcsname%%
      \put(2507,1327){\makebox(0,0)[r]{\strut{}BPSF}}%
      \csname LTb\endcsname%%
      \put(2507,1107){\makebox(0,0)[r]{\strut{}PSF}}%
      \csname LTb\endcsname%%
      \put(2507,887){\makebox(0,0)[r]{\strut{}PAS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{etph_diag-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> etph_zoom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3600.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,921){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1138){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1356){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1573){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1790){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2007){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2225){\makebox(0,0)[r]{\strut{}$0.07$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2442){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2659){\makebox(0,0)[r]{\strut{}$0.09$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1163,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1554,484){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1945,484){\makebox(0,0){\strut{}$20$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2336,484){\makebox(0,0){\strut{}$30$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2727,484){\makebox(0,0){\strut{}$40$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(3118,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(294,1681){\rotatebox{-270}{\makebox(0,0){\strut{}$P(\Delta F) [\%]$}}}%
      \put(2140,154){\makebox(0,0){\strut{}$\Delta F [\%]$}}%
      \csname LTb\endcsname%%
      \put(2131,2486){\makebox(0,0)[r]{\strut{}BPSF}}%
      \csname LTb\endcsname%%
      \put(2131,2266){\makebox(0,0)[r]{\strut{}PSF}}%
      \csname LTb\endcsname%%
      \put(2131,2046){\makebox(0,0)[r]{\strut{}PAS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{etph_zoom-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fB_ang.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2700.00,3015.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,741){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,1080){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,1419){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,1758){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,2097){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(946,521){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1378,521){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1809,521){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2241,521){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1419){\rotatebox{-270}{\makebox(0,0){\strut{}$f^\text{ang}_B$}}}%
      \put(1624,191){\makebox(0,0){\strut{}$\theta$ [rad]}}%
      \csname LTb\endcsname%%
      \put(1889,2787){\makebox(0,0)[r]{\strut{}$\lambda = -1, \zeta = 1$}}%
      \csname LTb\endcsname%%
      \put(1889,2457){\makebox(0,0)[r]{\strut{}$\lambda = 1, \zeta = 4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fB_ang-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fB_rad.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2700.00,3015.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,741){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,1012){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,1283){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,1555){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,1826){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,2097){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(946,521){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1398,521){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1850,521){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2302,521){\makebox(0,0){\strut{}$15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1419){\rotatebox{-270}{\makebox(0,0){\strut{}$f^\text{rad}_B$}}}%
      \put(1624,191){\makebox(0,0){\strut{}$r [a.u.]$}}%
      \csname LTb\endcsname%%
      \put(1889,2787){\makebox(0,0)[r]{\strut{}$\frac{1}{\eta} = 40, x_0=0$}}%
      \csname LTb\endcsname%%
      \put(1889,2457){\makebox(0,0)[r]{\strut{}$\frac{1}{\eta} = 10, x_0=4.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fB_rad-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fBfc_rad.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2700.00,3015.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,741){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,1012){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,1283){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,1555){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,1826){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(814,2097){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(946,521){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1398,521){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1850,521){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2302,521){\makebox(0,0){\strut{}$15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1419){\rotatebox{-270}{\makebox(0,0){\strut{}$f$}}}%
      \put(1624,191){\makebox(0,0){\strut{}$r [a.u.]$}}%
      \csname LTb\endcsname%%
      \put(1427,2787){\makebox(0,0)[r]{\strut{}$f^\text{rad}_B f_c$}}%
      \csname LTb\endcsname%%
      \put(1427,2457){\makebox(0,0)[r]{\strut{}$f^\text{rad}_B$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fBfc_rad-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3600.00,3150.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.12,0.13,0.21}%%
      \put(829,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(829,1149){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(829,1594){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(829,2039){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(829,2484){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(829,2929){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(961,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1406,484){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1851,484){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2297,484){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2742,484){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(3187,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(224,1816){\rotatebox{-270}{\makebox(0,0){\strut{}$g(r)$}}}%
      \put(2074,154){\makebox(0,0){\strut{}$r$ [\AA]}}%
      \csname LTb\endcsname%%
      \put(2200,2756){\makebox(0,0)[r]{\strut{}BPSF}}%
      \csname LTb\endcsname%%
      \put(2200,2536){\makebox(0,0)[r]{\strut{}PSF}}%
      \csname LTb\endcsname%%
      \put(2200,2316){\makebox(0,0)[r]{\strut{}PAS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gr-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> msd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3600.00,3150.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.12,0.13,0.21}%%
      \put(946,754){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(946,1004){\makebox(0,0)[r]{\strut{}$500$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(946,1254){\makebox(0,0)[r]{\strut{}$1000$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(946,1504){\makebox(0,0)[r]{\strut{}$1500$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(946,1754){\makebox(0,0)[r]{\strut{}$2000$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(946,2004){\makebox(0,0)[r]{\strut{}$2500$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(946,2254){\makebox(0,0)[r]{\strut{}$3000$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(946,2504){\makebox(0,0)[r]{\strut{}$3500$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(946,2754){\makebox(0,0)[r]{\strut{}$4000$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1078,534){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1612,534){\makebox(0,0){\strut{}$500$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2145,534){\makebox(0,0){\strut{}$1000$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2679,534){\makebox(0,0){\strut{}$1500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1816){\rotatebox{-270}{\makebox(0,0){\strut{}$MSD$ [\AA$^2/$ps$^2$]}}}%
      \put(2140,204){\makebox(0,0){\strut{}t [ps]}}%
      \csname LTb\endcsname%%
      \put(1691,2719){\makebox(0,0)[r]{\strut{}BPSF}}%
      \csname LTb\endcsname%%
      \put(1691,2499){\makebox(0,0)[r]{\strut{}PSF}}%
      \csname LTb\endcsname%%
      \put(1691,2279){\makebox(0,0)[r]{\strut{}PAS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{msd-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> nnp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(704,684){\makebox(0,0)[l]{\strut{}$b_n^k$}}%
      \put(405,1583){\makebox(0,0)[l]{\strut{}$G_i^N$}}%
      \put(405,2182){\makebox(0,0)[l]{\strut{}$G_i^2$}}%
      \put(405,2780){\makebox(0,0)[l]{\strut{}$G_i^1$}}%
      \put(1603,3679){\makebox(0,0)[l]{\strut{}$y_1^1$}}%
      \put(1603,684){\makebox(0,0)[l]{\strut{}$y_n^1$}}%
      \put(2800,3679){\makebox(0,0)[l]{\strut{}$y_1^k$}}%
      \put(2800,684){\makebox(0,0)[l]{\strut{}$y_n^k$}}%
      \put(3923,2182){\makebox(0,0)[l]{\strut{}$V_i$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{nnp-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> poly.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(810,4184){\makebox(0,0){\strut{}$\Delta r = 12 , r_s = 0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1839,2458){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(1839,2770){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(1839,3082){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(1839,3394){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(1839,3706){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(1839,4018){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2970,4184){\makebox(0,0){\strut{}$\Delta r = 6 , r_s = 4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3999,2458){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(3999,2770){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(3999,3082){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(3999,3394){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(3999,3706){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(3999,4018){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5130,4184){\makebox(0,0){\strut{}$\Delta r = 4 , r_s = 8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6159,2458){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(6159,2770){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(6159,3082){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(6159,3394){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(6159,3706){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(6159,4018){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(843,2189){\makebox(0,0){\strut{}$\Delta r = 12 , r_s = 0$}}%
      \put(-194,1970){\makebox(0,0)[l]{\strut{}$\Delta \vartheta = 90^\circ, \vartheta_0 = 0^\circ$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1839,298){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(1839,610){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(1839,922){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(1839,1234){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(1839,1546){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(1839,1858){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3003,2189){\makebox(0,0){\strut{}$\Delta r = 10 , r_s = 0$}}%
      \put(1966,1970){\makebox(0,0)[l]{\strut{}$\Delta \vartheta = 40^\circ, \vartheta_0 = 120^\circ$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3999,298){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(3999,610){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(3999,922){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(3999,1234){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(3999,1546){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(3999,1858){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5163,2189){\makebox(0,0){\strut{}$\Delta r = 8 , r_s = 0$}}%
      \put(4126,1970){\makebox(0,0)[l]{\strut{}$\Delta \vartheta = 20^\circ, \vartheta_0 = 109.1^\circ$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6159,298){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(6159,610){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(6159,922){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(6159,1234){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(6159,1546){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(6159,1858){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{poly-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wat_F.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3600.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1210,704){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1210,1356){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1210,2007){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1210,2659){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1378,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1736,484){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2094,484){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2451,484){\makebox(0,0){\strut{}$15$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2809,484){\makebox(0,0){\strut{}$20$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(3167,484){\makebox(0,0){\strut{}$25$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1681){\rotatebox{-270}{\makebox(0,0){\strut{}$\text{RMSD}(F^i_\text{ref},F^i_\text{nnp})$ [a.u.]}}}%
      \put(2272,154){\makebox(0,0){\strut{}epoch}}%
      \csname LTb\endcsname%%
      \put(2216,2486){\makebox(0,0)[r]{\strut{}BPSF}}%
      \csname LTb\endcsname%%
      \put(2216,2266){\makebox(0,0)[r]{\strut{}PSF}}%
      \csname LTb\endcsname%%
      \put(2216,2046){\makebox(0,0)[r]{\strut{}PAS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wat_F-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wat_diag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1078,1312){\makebox(0,0)[r]{\strut{}$-0.25$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1078,1920){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1078,2528){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1078,3136){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1210,484){\makebox(0,0){\strut{}$-0.5$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1824,484){\makebox(0,0){\strut{}$-0.25$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2439,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(3053,484){\makebox(0,0){\strut{}$0.25$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(3667,484){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(3799,3136){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3790,3379){\makebox(0,0)[l]{\strut{}0.02}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2041){\rotatebox{-270}{\makebox(0,0){\strut{}$F^i_\text{nnp}$ [a.u.]}}}%
      \put(4173,2041){\rotatebox{-270}{\makebox(0,0){\strut{}$|F^i_\text{nnp}-F^i_\text{ref}|$ [a.u.]}}}%
      \put(2438,154){\makebox(0,0){\strut{}$F^i_\text{ref}$ [a.u.]}}%
      \csname LTb\endcsname%%
      \put(2680,1317){\makebox(0,0)[r]{\strut{}BPSF}}%
      \csname LTb\endcsname%%
      \put(2680,1097){\makebox(0,0)[r]{\strut{}PSF}}%
      \csname LTb\endcsname%%
      \put(2680,877){\makebox(0,0)[r]{\strut{}PAS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wat_diag-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wat_zoom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3600.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1193){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,1682){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2170){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1031,2659){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1163,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1554,484){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(1945,484){\makebox(0,0){\strut{}$20$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2336,484){\makebox(0,0){\strut{}$30$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(2727,484){\makebox(0,0){\strut{}$40$}}%
      \colorrgb{0.12,0.13,0.21}%%
      \put(3118,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(294,1681){\rotatebox{-270}{\makebox(0,0){\strut{}$P(\Delta F) [\%]$}}}%
      \put(2140,154){\makebox(0,0){\strut{}$\Delta F [\%]$}}%
      \csname LTb\endcsname%%
      \put(2131,2486){\makebox(0,0)[r]{\strut{}BPSF}}%
      \csname LTb\endcsname%%
      \put(2131,2266){\makebox(0,0)[r]{\strut{}PSF}}%
      \csname LTb\endcsname%%
      \put(2131,2046){\makebox(0,0)[r]{\strut{}PAS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wat_zoom-compr}}%
    \gplfronttext
  \end{picture}%
\endgroup

